Exploiting Data Sparsity in Secure Cross-Platform Social Recommendation

Social recommendation has shown promising improvements over traditional systems since it leverages social correlation data as an additional input. Most existing work assumes that all data are available to the recommendation platform. However, in practice, user-item interaction data (e.g.,rating) and user-user social data are usually generated by different platforms, and both of which contain sensitive information. Therefore, "How to perform secure and efficient social recommendation across different platforms, where the data are highly-sparse in nature" remains an important challenge. In this work, we bring secure computation techniques into social recommendation, and propose S3Rec, a sparsity-aware secure cross-platform social recommendation framework. As a result, our model can not only improve the recommendation performance of the rating platform by incorporating the sparse social data on the social platform, but also protect data privacy of both platforms. Moreover, to further improve model training efficiency, we propose two secure sparse matrix multiplication protocols based on homomorphic encryption and private information retrieval. Our experiments on two benchmark datasets demonstrate the effectiveness of S3Rec.

==> protocols/frame.tex <==

\begin{pcvstack}[center, boxed]

\text{} % THIS is MAGIC!

\procedureblock[mode=text]{}{
\textbf{Global Parameter}: Regularization strength $\gamma$, and learning rate $\theta$.\\
\textbf{Input:} Private rating matrix $\textbf{R}$ from platform $P_0$, private user social matrix $\textbf{S}$ from platform $P_1$.\\
\textbf{Output}: Platform $P_0$ receives the user latent matrix $\textbf{U}$ and item latent matrix $\textbf{V}$.
}


\begin{pchstack}[center]
\procedure[mode=text, linenumbering]{}{
Platform $P_0$ initializes $\textbf{U}$ and $\textbf{V}$, \\
$\pcwhile$ not coverage,\> \>\\
\t $P_0$ and $P_1$ securely calculate the social term  $\gets$ \\
\t $P_0$ locally computes the rating terms \\
\t $P_0$ locally updates $\textbf{U}$ by $\textbf{U} \leftarrow \textbf{U} - \theta \cdot \partial \mathcal{L} / \partial \textbf{U}$ \\
\t $P_0$ locally updates $\textbf{V}$ by $\textbf{V} \leftarrow \textbf{V} - \theta \cdot \partial \mathcal{L} / \partial \textbf{V}$  \\
\pcendwhile \\
\pcreturn $\textbf{U}$ and $\textbf{V}$ to platform $P_0$ 
}


\dbox{
\procedure[linenumbering]{ST-MPC$(\gamma, \textbf{U}, \textbf{D}, \textbf{E}, \textbf{S})$}{
\llbracket\textbf{R}_0\rrbracket\gets\mathsf{MatrixMul}(\gamma\textbf{U}/2, \textbf{D}^T+ \textbf{E}^T)\\
\llbracket\textbf{R}_1\rrbracket\gets\mathsf{MatrixMul}(-\gamma\textbf{U}, \textbf{S}^T)\\        \llbracket\textbf{R}\rrbracket\gets\mathsf{Add}(\llbracket\mathbf{R}_0\rrbracket,\llbracket\mathbf{R}_1\rrbracket)\\
\pcreturn \mathsf{Rec}(\llbracket\textbf{R}\rrbracket)\text{~to~}P_0
}
}

\end{pchstack}

\end{pcvstack}



==> protocols/protocol.tex <==
\fbox{
\begin{minipage}{0.9\linewidth}

\smallskip
\underline{
$\mathsf{MatrixMul}(\textbf{X}, \textbf{Y})$ with insensitive sparsity
}

\medskip
\procedure[linenumbering, skipfirstln]{}{
\textbf{(Offline)~}\text{Generate~} km^2 \text{~Beaver's triples}\\
\forall (i,j)\in l_y, P_1 \text{~pushes~} y_{i,j} \text{~into~} T_y(j)\\
\pcfor j\in[k] \pcdo\\
\t P_1 \text{~lets~} T_y=\emptyset\\
\t \forall a\in[m], b\in[m], \text{if~}(i,a)\in l_y, P_0 \text{~pushes~} x_{a,b} \text{~into~} T_x(a)\\
\t \pcfor j\in[m] \pcdo\\
\t\t \text{Both parties let~} \llbracket z_{i,j}\rrbracket=0, \text{then, for all values } v\in T_x(i), u\in T_y(j)\\
\t\t P_0\text{~invokes~} \llbracket v\rrbracket\gets\mathsf{Shr}(v), P_1\text{~invokes~} \llbracket v\rrbracket\gets\mathsf{Shr}(u)\\
\t\t \llbracket z_{i,j}\rrbracket =\mathsf{Add}(\mathsf{Mul}(\llbracket v\rrbracket,\llbracket u\rrbracket ), \llbracket z_{i,j}\rrbracket)\\
\t \pcendfor\\
\pcendfor
}

\bigskip
\underline{
$\mathsf{MatrixMul}(\textbf{X}, \textbf{Y})$ with sensitive sparsity}

\medskip
\procedure[linenumbering, skipfirstln]{}{
\textbf{(Offline)~}P_0\text{~generates an additive HE key pair~} (\pk,\sk) \text{~, then sends~}\pk \text{~to~} P_1\\
% 
\forall i\in[k], j\in[m], P_0 \text{~lets~} e_{i,j}=\enc(\pk,x_{i,j}), \text{~and lets~} \textbf{E} \text{~be the encrypted matrix}\\
\forall (i,j)\in l_y, P_1 \text{~pushes~} y_{i,j} \text{~into~} T_y(j),
\text{also}, P_1 \text{~invokes~} q_{i,j}\gets\mathsf{PIR.Query}(i+jk)\\
% 
P_1 \text{~sends the query set (denoted as~}\textbf{q}\text{) to~} P_0\\
\forall q_{i,j}\in\textbf{q}, P_0\text{~invokes~} r_{i,j}\gets\mathsf{PIR}.\mathsf{Response}(\textbf{E}, q_{i,j}).\\
P_0 \text{~sends the response set (denoted as~}\textbf{r}\text{) to~} P_1\\
\forall r_{i,j}\in\textbf{r}, P_1\text{~invokes~} e_{i,j}\gets\mathsf{PIR}.\mathsf{Extract}(r_{i,j}) \text{~and~pushes~} e_{i,j} \text{~to~} T^\prime_e(i)\\
\pcfor i\in[k], j\in[m] \pcdo\\
\t P_0 \text{~lets~} \beta_{i,j}=\enc_\pk(0)\\
\t \forall v\in T^\prime_e(i), u\in T_y(j), P_0\text{~invokes~}\beta_{i,j} =v\otimes u\oplus \beta_{i,j}\\
\t P_0\text{~samples random numbers~} g_{i,j}\sample\mathbb{Z}_\delta, \text{then lets} \beta_{i,j}=g_{i,j}\oplus\beta_{i,j}\\
\t P_0 \text{~sends~} \beta_{i,j} \text{~to~} P_1, \text{then lets} \llbracket z_{i,j}\rrbracket_0= -g_{i,j}\\
\pcendfor\\
P_0 \text{decrypts all receving messages and lets~} \llbracket z_{i,j}\rrbracket_1=\dec_\sk(\beta_{i,j})\\
\pcreturn \llbracket Z\rrbracket
}





\end{minipage}
}

==> protocols/simple_solution.tex <==
% \fbox{
%   \begin{minipage}{0.95\linewidth}
%     $\llbracket \textbf{Z}\rrbracket \gets\mathsf{MatrixMul}(\textbf{X}, \textbf{Y})$, where $\textbf{X}\in\mathbb{R}^{k\times m}, \textbf{Y}\in\mathbb{R}^{m\times m}$.
    
%     \smallskip\textbf{Offline Phase:}
%     \begin{itemize}
%         \item Generates $km^2$ Beaver's triples for $\mathsf{Mul}$ instances.
%     \end{itemize}
%         \textbf{Online Phase:}
%     \begin{itemize}
%         \item $P_0$ invokes $\llbracket x_{i,j}\rrbracket \gets\mathsf{Shr}(x_{i,j})$ for all $x_{i,j}\in\textbf{X}$. $P_1$ invokes $\llbracket y_{i,j}\rrbracket \gets\mathsf{Shr}(y_{i,j})$ for all $y_{i,j}\in\textbf{Y}$.
%         \item For each line $x_{i,*}\in\textbf{X}$ and each column $y_{*,j}\in\textbf{Y}$, first let $\llbracket z_{i,j}\rrbracket =0$, then
%         \begin{itemize}
%             \item[$\circ$]  For all $a\in\llbracket m\rrbracket $ and $b\in\llbracket m\rrbracket $, invoke $\llbracket z_{i,j}\rrbracket =\mathsf{Add}(\mathsf{Mul}(\llbracket x_{i,a}\rrbracket ,\llbracket y_{b,j}\rrbracket ), \llbracket z_{i,j}\rrbracket )$.
%         \end{itemize}
%         \item Return $\llbracket \textbf{Z}\rrbracket $.
%     \end{itemize}
%   \end{minipage}
%   }


\fbox{

\begin{minipage}{0.9\linewidth}

\smallskip
\underline{$\mathsf{MatrixMul}(\textbf{X}, \textbf{Y})$}


\medskip
\procedure[linenumbering, skipfirstln]{}{
\textbf{(Offline)~}\text{Generate~} km^2 \text{~Beaver's triples}\\
\forall x_{i,j}\in\textbf{X}, P_0 \text{~invokes~} \llbracket x_{i,j}\rrbracket \gets\mathsf{Shr}(x_{i,j})\\
\forall y_{i,j}\in\textbf{Y}, P_1 \text{~invokes~} \llbracket y_{i,j}\rrbracket \gets\mathsf{Shr}(y_{i,j})\\
\pcforeach i\in[k], j\in[m], \text{~let~} \llbracket z_{i,j}\rrbracket =0,\\
\t \pcforeach a\in[m], b\in[m], \\
\t\t \llbracket \mathsf{tmp}\rrbracket\gets\mathsf{Mul}(\llbracket x_{i,a}\rrbracket ,\llbracket y_{b,j}\rrbracket)\\
\t\t \llbracket z_{i,j}\rrbracket \gets\mathsf{Add}(\llbracket\mathsf{tmp}\rrbracket, \llbracket z_{i,j}\rrbracket)\\
\t \pcendfor\\
\pcendfor\\
\pcreturn \llbracket \textbf{Z}\rrbracket
}
\end{minipage}
}


% \begin{pcvstack}[center,boxed]
% $\llbracket \textbf{Z}\rrbracket \gets\mathsf{MatrixMul}(\textbf{X}, \textbf{Y})$\\
% \procedure[mode=text]{Offline Phase}{
% Generates $km^2$ Beaver's triples for $\mathsf{Mul}$ instances.
% }
% \procedure[mode=text]{Online Phase}{
% $\forall x_{i,j}\in\textbf{X}$, $P_0$ invokes $\llbracket x_{i,j}\rrbracket \gets\mathsf{Shr}(x_{i,j})$\\
% $\forall y_{i,j}\in\textbf{Y}$, $P_1$ invokes $\llbracket y_{i,j}\rrbracket \gets\mathsf{Shr}(y_{i,j})$\\
% \pcforeach 1
% $P_0$ invokes $\llbracket x_{i,j}\rrbracket \gets\mathsf{Shr}(x_{i,j})$ for all $x_{i,j}\in\textbf{X}$. 
% $P_1$ invokes $\llbracket y_{i,j}\rrbracket \gets\mathsf{Shr}(y_{i,j})$ for all $y_{i,j}\in\textbf{Y}$.\\
% \item For each line $x_{i,*}\in\textbf{X}$ and each column $y_{*,j}\in\textbf{Y}$, first let $\llbracket z_{i,j}\rrbracket =0$, then
% \begin{itemize}
%     \item[$\circ$]  For all $a\in\llbracket m\rrbracket $ and $b\in\llbracket m\rrbracket $, invoke $\llbracket z_{i,j}\rrbracket =\mathsf{Add}(\mathsf{Mul}(\llbracket x_{i,a}\rrbracket ,\llbracket y_{b,j}\rrbracket ), \llbracket z_{i,j}\rrbracket )$.
% \end{itemize}
% \item Return $\llbracket \textbf{Z}\rrbracket $.
% }
% \end{pcvstack}

==> tikz/tikz1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Shape: Rectangle [id:dp4909494739251954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (55,50) -- (185,50) -- (185,70) -- (55,70) -- cycle ;
%Shape: Rectangle [id:dp35139940751017473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,50) -- (145,50) -- (145,70) -- (105,70) -- cycle ;

%Shape: Rectangle [id:dp6129215704489435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (55,130) -- (185,130) -- (185,150) -- (55,150) -- cycle ;
%Shape: Rectangle [id:dp843471669389056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105,130) -- (145,130) -- (145,150) -- (105,150) -- cycle ;

%Rounded Rect [id:dp5637477992127102] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (25,7.52) .. controls (25,3.37) and (28.37,0) .. (32.52,0) -- (197.48,0) .. controls (201.63,0) and (205,3.37) .. (205,7.52) -- (205,72.48) .. controls (205,76.63) and (201.63,80) .. (197.48,80) -- (32.52,80) .. controls (28.37,80) and (25,76.63) .. (25,72.48) -- cycle ;
%Curve Lines [id:da7906257235410712] 
\draw    (175,20) .. controls (129.99,21.3) and (146.92,21.33) .. (126.64,47.9) ;
\draw [shift={(125,50)}, rotate = 308.53999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23207029593580497] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (25,127.52) .. controls (25,123.37) and (28.37,120) .. (32.52,120) -- (197.48,120) .. controls (201.63,120) and (205,123.37) .. (205,127.52) -- (205,192.48) .. controls (205,196.63) and (201.63,200) .. (197.48,200) -- (32.52,200) .. controls (28.37,200) and (25,196.63) .. (25,192.48) -- cycle ;
%Straight Lines [id:da8961749512133419] 
\draw    (125,73) -- (125,127) ;
\draw [shift={(125,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(125,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da3881297175070857] 
\draw    (175,180) .. controls (129.99,181.3) and (147.87,181.02) .. (126.71,152.27) ;
\draw [shift={(125,150)}, rotate = 412.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (106,50.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$T_{x}( i)$};
% Text Node
\draw (106,130.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$T_{y}( j)$};
% Text Node
\draw (181,10.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$x_{i,*}$};
% Text Node
\draw (75,2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.85,yscale=0.85] [align=left] {{ filter with $\displaystyle l_{y}$}};
% Text Node
\draw (76,182) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.85,yscale=0.85] [align=left] {{ filter with $\displaystyle l_{y}$}};
% Text Node
\draw (181,170.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$y_{j,*}$};
% Text Node
\draw (1,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.85,yscale=0.85]  {$P_{0}$};
% Text Node
\draw (1,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.85,yscale=0.85]  {$P_{1}$};
% Text Node
\draw (30,51.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$T_{x}$};
% Text Node
\draw (31,130.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$T_{y}$};
% Text Node
\draw (43,85) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85] [align=left] {Many $\mathsf{Mul()}$\\and $\mathsf{Add()}$};


\end{tikzpicture}

==> tikz/tikz2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,282); %set diagram left start at 0, and has height of 282

%Shape: Rectangle [id:dp06641938816989823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (60,158) -- (190,158) -- (190,178) -- (60,178) -- cycle ;
%Shape: Rectangle [id:dp8192771034737609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,158) -- (150,158) -- (150,178) -- (110,178) -- cycle ;

%Rounded Rect [id:dp5562540767603774] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (25,12.82) .. controls (25,11.26) and (26.26,10) .. (27.82,10) -- (211.35,10) .. controls (212.9,10) and (214.17,11.26) .. (214.17,12.82) -- (214.17,37.18) .. controls (214.17,38.74) and (212.9,40) .. (211.35,40) -- (27.82,40) .. controls (26.26,40) and (25,38.74) .. (25,37.18) -- cycle ;
%Rounded Rect [id:dp4310081763085962] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (25,101.29) .. controls (25,95.05) and (30.05,90) .. (36.29,90) -- (203.88,90) .. controls (210.11,90) and (215.17,95.05) .. (215.17,101.29) -- (215.17,198.71) .. controls (215.17,204.95) and (210.11,210) .. (203.88,210) -- (36.29,210) .. controls (30.05,210) and (25,204.95) .. (25,198.71) -- cycle ;
%Curve Lines [id:da46005656476311585] 
\draw    (160,198) .. controls (136.03,198.63) and (133.71,195.13) .. (130.61,180.86) ;
\draw [shift={(130,178)}, rotate = 438.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06135635210618062] 
% \draw    (56.17,28) -- (116.17,28) ;
% \draw [shift={(119.17,28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp6296504553695599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (60,100) -- (190,100) -- (190,120) -- (60,120) -- cycle ;
%Shape: Rectangle [id:dp5088083353976305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,100) -- (150,100) -- (150,120) -- (110,120) -- cycle ;

%Straight Lines [id:da8039515855755941] 
\draw    (130,157) -- (130,123) ;
\draw [shift={(130,120)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(130,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Rectangle [id:dp8939950714637068] 
\draw   (110,59) -- (150,59) -- (150,79) -- (110,79) -- cycle ;

%Straight Lines [id:da015407085758616157] 
\draw    (129,34.67) -- (129,55) ;
\draw [shift={(129,58)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1084378483872388] 
\draw    (123,78.67) -- (123,95.67) ;
\draw [shift={(123,98.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da611650738051654] 
\draw    (205,104.11) .. controls (201.28,74.58) and (185.17,67.11) .. (154.09,67.6) ;
\draw [shift={(151.17,67.67)}, rotate = 358.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (111,158.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$T_{y}( j)$};
% Text Node
\draw (65,190) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.85,yscale=0.85] [align=left] {{ filter with $\displaystyle l_{y}$}};
% Text Node
\draw (166,190.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$y_{j,*}$};
% Text Node
\draw (1,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.85,yscale=0.85]  {$P_{0}$};
% Text Node
\draw (1,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.85,yscale=0.85]  {$P_{1}$};
% Text Node
\draw (34,159.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$T_{y}$};
% Text Node
% \draw (39,17.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$\textbf{X}$};
% Text Node
\draw (33,16.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {encrypt matrix $\textbf{E}\gets \mathsf{Enc}(\textbf{X})$};
% Text Node
% \draw (61,12) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=0.85,yscale=0.85] [align=left] {encrypt};
% Text Node
\draw (111,100.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$T^\prime_{e}(i)$};
% Text Node
\draw (33,101.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$T^\prime_{e}$};
% Text Node
\draw (116,61) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85] [align=left] {PIR};
% Text Node
\draw (198,109.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85]  {$l_{y}$};
% Text Node
\draw (36,130) node [anchor=north west][inner sep=0.75pt]  [xscale=0.85,yscale=0.85] [align=left] {Many $\displaystyle \oplus$ and $\otimes$};


\end{tikzpicture}
